Learning to Prompt: Improving Student Engagement with Adaptive LLM-based High-School Tutoring

LLMs can personalize education, although current static-prompt tutoring systems struggle to adapt to diverse academic disciplines. We develop and test a system with subject-aware prompting, based on 14 pedagogical features (e.g., tutor scaffolding, student understanding) extracted from raw transcripts. We first train a prompt routing model in a simulation environment, and then deploy it for online adaptation with actual high-school students. The simulation benchmark shows the router outperforming two static baselines ($0.694$ vs. $0.647$ and $0.64$, $p<0.001$). A/B testing ($N=656$ conversations from 359 students) shows sim-to-real transfer where the model switches from analytical to scaffolding learning strategies. Our adaptive prompt selection mechanism improves instructional efficiency, maintains pedagogical quality and reduces interactions by around 3 turns ($p=0.007$). While a greedy router achieves a comparable exercise conversion rate with the baseline ($19.1\%$ vs. $19.6\%$), a stochastic router that samples strategies leads to a higher conversion rate ($28.1\%$).

==> picture/framework3.tex <==
\documentclass[tikz,border=40pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, calc, shadows.blur}

% Set global sans-serif font
\renewcommand{\familydefault}{\sfdefault}

% ==========================================
% 2026 CONTEMPORARY UI COLOR PALETTE
% ==========================================
\definecolor{clouddancer}{HTML}{F4F5F6} % Pantone 2026 'Cloud Dancer'
\definecolor{mochamousse}{HTML}{8C5A41} % Pantone 2025 'Mocha Mousse'
\definecolor{surface}{HTML}{FFFFFF}     
\definecolor{borderlight}{HTML}{E2E8F0} 
\definecolor{textdark}{HTML}{0F172A}    
\definecolor{textmuted}{HTML}{64748B}   

% Domain Accent Colors
\definecolor{accentstate}{HTML}{3B82F6} % Blue
\definecolor{accentpol}{HTML}{8B5CF6}   % Violet
\definecolor{accentact}{HTML}{F59E0B}   % Amber
\definecolor{accentenv}{HTML}{10B981}   % Emerald
\definecolor{accentpool}{HTML}{14B8A6}  % Teal
\definecolor{accenteval}{HTML}{EC4899}  % Pink

\begin{document}
\begin{tikzpicture}[
    >={Stealth[scale=0.8, round]},
    % Modern Floating Card Style
    uicard/.style={
        rectangle,
        fill=surface,
        draw=borderlight,
        line width=0.8pt,
        rounded corners=16pt,
        blur shadow={shadow blur steps=20, shadow opacity=5, shadow xshift=0pt, shadow yshift=-4pt},
        align=left,
        inner sep=14pt
    },
    % Clean Chat Bubble Styles
    bubbletutor/.style={
        rectangle,
        rounded corners=12pt,
        fill=clouddancer, 
        text=textdark,
        font=\sffamily\scriptsize,
        inner sep=10pt,
        text width=4.5cm,
        align=left
    },
    bubblestudent/.style={
        rectangle,
        rounded corners=12pt,
        fill=mochamousse!10, 
        text=mochamousse!90!black,
        font=\sffamily\scriptsize,
        inner sep=10pt,
        text width=4.5cm,
        align=left
    },
    % Flow Line Styles
    flowline/.style={
        ->, 
        line width=1.2pt, 
        draw=textmuted!60, 
        rounded corners=12pt
    },
    rewardline/.style={
        ->, 
        line width=1.5pt, 
        draw=mochamousse, 
        rounded corners=12pt
    }
]

% --- Nodes (Cyclical RL Layout) ---

% 1. Policy Model (Center)
\node[uicard, text width=2.8cm] (policy) at (0, 0) {
    {\sffamily\bfseries \textcolor{accentpol}{PROMPT ROUTING MODEL}}\\[6pt]
};

% 2. Initial State (Left)
\node[uicard, text width=2.8cm] (state) at (-5.0, 0) {
    {\sffamily\bfseries \textcolor{accentstate}{INPUT ($\mathcal{X}$)}}\\[6pt]
    \textcolor{textdark}{\normalsize\textbf{Context Data}}\\[4pt]
    \textcolor{textmuted}{\scriptsize Subject: Physics\\[0pt] Topic: Floating}
};

% 3. Action (Right)
\node[uicard, text width=2.5cm] (action) at (5.0, 0) {
    {\sffamily\bfseries \textcolor{accentact}{SELECTED PROMPT ($p$)}}\\[6pt]
    \textcolor{textdark}{\normalsize\textbf{Socratic Method}}\\[4pt]
};

% 4. Prompt Pool (Top Center)
\node[uicard, text width=12cm] (promptpool) at (0, 3.2) {
    {\sffamily\bfseries \textcolor{accentpool}{PROMPT POOL ($\mathcal{P}$)}}\\[6pt]
    \textcolor{textdark}{\normalsize\textbf{20 Pedagogical Prompts}}\\[4pt]
    \textcolor{textmuted}{\scriptsize \textit{``[Role] Act as an AI tutor. Your role is to teach \{Floating and Sinking\} using the Socratic Method...''}}
};

% 5. Environment (Bottom Right)
\node[uicard, text width=5.8cm] (environment) at (4, -7) {
    {\sffamily\bfseries \textcolor{accentenv}{CONVERSATION}}\\[6pt]
    \textcolor{textdark}{\normalsize\textbf{Live Interaction}}\\[8pt]
    % Alternating Spatial Chat UI
    \begin{tikzpicture}[node distance=0.15cm]
        \node[bubbletutor] (t1) {\textbf{Tutor:} Okay. I see you're studying "Floating and Sinking."};
        \node[bubblestudent, below=of t1, xshift=1cm] (s1) {\textbf{Student:} something stays on top because its density is lower};
        \node[bubbletutor, below=of s1, xshift=-1cm] (t2) {\textbf{Tutor:} Well done! Does ice float on water and does ice float...};
        \node[bubblestudent, below=of t2, xshift=1cm] (s2) {\textbf{Student:} Ice floats on water because the density of ice ...};
        \node[bubbletutor, below=of s2, xshift=-1cm] (t3) {\textbf{Tutor:} Your explanation is exactly right!};
    \end{tikzpicture}
};

% 6. LLM Evaluator (Bottom Left)
\node[uicard, text width=4.5cm] (evaluator) at (-4, -7) {
    {\sffamily\bfseries \textcolor{accenteval}{LLM EVALUATOR}}\\[6pt]
    \textcolor{textdark}{\normalsize\textbf{14 Pedagogical Criteria}}\\[6pt]
    % Dashboard aligned metrics
    {\scriptsize \sffamily
    \renewcommand{\arraystretch}{1.5}
    \begin{tabular}{@{}p{3.8cm}@{}r@{}}
        \textcolor{textmuted}{Tutor scaffolding} & \textcolor{accentenv}{\textbf{True}} \\
        \textcolor{textmuted}{Tutor on topic} & \textcolor{accentenv}{\textbf{True}} \\
        \textcolor{textmuted}{Student answers correctly} & \textcolor{accentenv}{\textbf{True}}
    \end{tabular}
    }
};

% --- Connectors / Data Flow ---

\draw[flowline] (state.east) -- (policy.west) 
    node[midway, above, font=\scriptsize\sffamily, text=textmuted] {};

\draw[flowline] (promptpool.south) -- (policy.north) 
    node[midway, right, font=\scriptsize\sffamily, text=textmuted] {};

\draw[flowline] (policy.east) -- (action.west) 
    node[midway, above, font=\scriptsize\sffamily, text=textmuted] {};

\draw[flowline] (action.south) -- (environment) 
    node[midway, right, font=\scriptsize\sffamily, text=textmuted] {};

\draw[flowline] (environment.west) -- (evaluator.east) 
    node[midway, above, font=\scriptsize\sffamily, text=textmuted] {Transcript};

% Highlighted Reward Path (U-Turn feedback loop routing under the policy node)
\draw[rewardline] (evaluator.north) -- ++(0, 1.5) coordinate (turn1) -| (policy.south);
\path (evaluator.north) -- (turn1) node[midway, left=2pt, font=\scriptsize\sffamily\bfseries, text=mochamousse] {Score ($y \in \mathcal{Y}$)};

\end{tikzpicture}
\end{document}
